Identification of the cosmogenic $^{11}$C background in large volumes of liquid scintillators with Borexino

Cosmogenic radio-nuclei are an important source of background for low-energy neutrino experiments. In Borexino, cosmogenic $^{11}$C decays outnumber solar $pep$ and CNO neutrino events by about ten to one. Highly efficient identification of this background is mandatory for these neutrino analyses. We present here the details of the most consolidated strategy, used throughout Borexino solar neutrino measurements. It hinges upon finding the space-time correlations between $^{11}$C decays, the preceding parent muons and the accompanying neutrons. This article describes the working principles and evaluates the performance of this Three-Fold Coincidence (TFC) technique in its two current implementations: a hard-cut and a likelihood-based approach. Both show stable performances throughout Borexino Phases II (2012-2016) and III (2016-2020) data sets, with a $^{11}$C tagging efficiency of $\sim$90 % and $\sim$63-66 % of the exposure surviving the tagging. We present also a novel technique that targets specifically $^{11}$C produced in high-multiplicity during major spallation events. Such $^{11}$C appear as a burst of events, whose space-time correlation can be exploited. Burst identification can be combined with the TFC to obtain about the same tagging efficiency of $\sim$90 % but with a higher fraction of the exposure surviving, in the range of $\sim$66-68 %.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

